Explainable Scene Understanding with Qualitative Representations and Graph Neural Networks

This paper investigates the integration of graph neural networks (GNNs) with Qualitative Explainable Graphs (QXGs) for scene understanding in automated driving. Scene understanding is the basis for any further reactive or proactive decision-making. Scene understanding and related reasoning is inherently an explanation task: why is another traffic participant doing something, what or who caused their actions? While previous work demonstrated QXGs' effectiveness using shallow machine learning models, these approaches were limited to analysing single relation chains between object pairs, disregarding the broader scene context. We propose a novel GNN architecture that processes entire graph structures to identify relevant objects in traffic scenes. We evaluate our method on the nuScenes dataset enriched with DriveLM's human-annotated relevance labels. Experimental results show that our GNN-based approach achieves superior performance compared to baseline methods. The model effectively handles the inherent class imbalance in relevant object identification tasks while considering the complete spatial-temporal relationships between all objects in the scene. Our work demonstrates the potential of combining qualitative representations with deep learning approaches for explainable scene understanding in autonomous driving systems.

==> figures/architecture.tex <==
\begin{tikzpicture}[
    box/.style={rectangle, draw, minimum width=2.5cm, minimum height=1cm, align=center, rounded corners},
    embedding/.style={box, fill=pink!20},
    attention/.style={box, fill=blue!20},
    extraction/.style={box, fill=green!20},
    decision/.style={diamond, draw, fill=green!20, align=center, minimum width=3cm, minimum height=2cm},
    arrow/.style={-{Stealth}, thick},
    node distance=1.5cm
]
    %
    \node[embedding] (node_feat) {Node Features};
    \node[embedding] (edge_feat) [below=2cm of node_feat] {Edge Features};
    
    %
    \node[embedding] (node_emb) [right=of node_feat] {Node Embedding};
    \node[embedding] (edge_emb) [right=of edge_feat] {Edge Embedding};
    
    %
    \node[attention] (gat1) [right=3cm of node_emb] {GAT Layer 1};
    \node[box] (relu1) [right=of gat1] {ReLU};
    
    %
    \node[attention] (gat2) [right=of relu1] {GAT Layer 2};
    \node[box] (relu2) [right=of gat2] {ReLU};
    
    %
    \node[decision] (star) [right=of relu2] {Star Graph\\Extraction};
    
    %
    \node[extraction] (concat) [right=of star] 
        {Concatenate Relations\\$[x_0, e_{0j}, x_j]$};
    
    %
    \node[box] (hidden) [right=of concat] {Hidden Linear};
    \node[box] (relu3) [right=of hidden] {ReLU};
    \node[box] (output) [right=of relu3] {Output Layer};
    \node[box] (class) [right=of output] {Binary\\Classification};
    
    %
    \draw[arrow] (node_feat) -- (node_emb);
    \draw[arrow] (edge_feat) -- (edge_emb);
    \draw[arrow] (node_emb) -- (gat1);
    \draw[arrow] (edge_emb) -- (gat1);
    \draw[arrow] (gat1) -- (relu1);
    \draw[arrow] (relu1) -- (gat2);
    \draw[arrow] (gat2) -- (relu2);
    \draw[arrow] (relu2) -- (star);
    \draw[arrow] (star) -- (concat);
    \draw[arrow] (concat) -- (hidden);
    \draw[arrow] (hidden) -- (relu3);
    \draw[arrow] (relu3) -- (output);
    \draw[arrow] (output) -- (class);
    
    %
    \begin{scope}[on background layer]
        \node[fit=(node_feat)(edge_feat)(node_emb)(edge_emb),
              draw, dashed, inner sep=0.5cm] (emb_box) {};
        \node[above=0.2cm of emb_box] {Feature Embedding};
        
        \node[fit=(gat1)(relu1)(gat2)(relu2),
              draw, dashed, inner sep=0.5cm] (gat_box) {};
        \node[above=0.2cm of gat_box] {Graph Attention Layers};
        
        \node[fit=(star)(concat),
              draw, dashed, inner sep=0.5cm] (rel_box) {};
        \node[above=0.2cm of rel_box] {Relation Extraction};
        
        \node[fit=(hidden)(relu3)(output)(class),
              draw, dashed, inner sep=0.5cm] (class_box) {};
        \node[above=0.2cm of class_box] {Classification};
    \end{scope}
\end{tikzpicture}
